The $(2 + \delta)$-dimensional theory of the electromechanics of lipid membranes: I. Electrostatics

The coupling of electric fields to the mechanics of lipid membranes gives rise to intriguing electromechanical behavior, as, for example, evidenced by the deformation of lipid vesicles in external electric fields. Electromechanical effects are relevant for many biological processes, such as the propagation of action potentials in axons and the activation of mechanically-gated ion channels. Currently, a theoretical framework describing the electromechanical behavior of arbitrarily curved and deforming lipid membranes does not exist. Purely mechanical models commonly treat lipid membranes as two-dimensional surfaces, ignoring their finite thickness. While holding analytical and numerical merit, this approach cannot describe the coupling of lipid membranes to electric fields and is thus unsuitable for electromechanical models. In a sequence of articles, we derive an \textit{effective} surface theory of the electromechanics of lipid membranes, named a $(2+\delta)$-dimensional theory, which has the advantages of surface descriptions while accounting for finite thickness effects. The present article proposes a new, generic dimension-reduction procedure relying on low-order spectral expansions. This procedure is applied to the electrostatics of lipid membranes to obtain a $(2+\delta)$-dimensional theory that captures potential differences across and electric fields within lipid membranes. This new model is tested on different geometries relevant for lipid membranes, showing good agreement with the corresponding three-dimensional electrostatics theory.

==> electrostatics-article/Figures/Analytical/cyl_ana_setup.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=\textwidth]

% definitions
\newcommand\RA{0.15}
\newcommand\RE{0.85}
\newcommand\Rzero{0.55}
\newcommand\Rinner{0.5}
\newcommand\Router{0.6}
\newcommand\anglep{40}
\newcommand\anglem{-40}
\newcommand\ycenter{0.5}

% reference points
\coordinate (Center) at (0,\ycenter); 

% membrane outline
\draw [thick,domain=\anglem:\anglep] plot ({\Rinner*cos(\x)}, {\ycenter + \Rinner*sin(\x)});
\draw [thick,domain=\anglem:\anglep] plot ({\Router*cos(\x)}, {\ycenter + \Router*sin(\x)}); 
% membrane fill
\draw[draw=none,fill=gray,fill opacity=.3,domain=\anglem:\anglep] 
    plot ({\Rinner*cos(\x)}, {\ycenter + \Rinner*sin(\x)}) --
    ({\Router*cos(\anglep)}, {\ycenter + \Router*sin(\anglep)}) --
    plot ({\Router*cos(-\x)}, {\ycenter + \Router*sin(-\x)}) --
    ({\Router*cos(\anglem)}, {\ycenter + \Router*sin(\anglem)});
% mid-surface
\draw [thick, dashed, dash pattern = on 2pt off 2pt,domain=\anglem:\anglep] plot ({\Rzero*cos(\x)}, {\ycenter + \Rzero*sin(\x)}); 

% inner boundary condition
\draw [semithick, domain=\anglem:\anglep,dashed] plot ({\RA*cos(\x)}, {\ycenter + \RA*sin(\x)}); 

% inner boundary condition
\draw [semithick, domain=(\anglem+10):(\anglep-10),dashed] plot ({\RE*cos(\x)}, {\ycenter + \RE*sin(\x)}); 

% geometry arrows
\draw[->,semithick] (Center) -- +({\RA*cos(\anglem)}, {\RA*sin(\anglem)}) node[anchor=south east, outer xsep = 0.7em, outer ysep = -0.2em, inner sep = 0.1em] (nodeRA) {$R_\mathrm{A}$};
\draw[->,semithick] (Center) -- +({\Rzero*cos(\anglep)}, {\Rzero*sin(\anglep)});
\draw[->,semithick] (Center) -- +({\RE*cos(\anglem+18)}, {\RE*sin(\anglem+18)}) node[anchor=south east, outer sep = 0.8em] (nodeRE) {$R_\mathrm{E}$};
\draw[<->,semithick] ({\Rinner*cos(\anglem)}, {\ycenter + \Rinner*sin(\anglem)}) -- ({\Router*cos(\anglem)}, {\ycenter + \Router*sin(\anglem)});

% e_r vector
\draw[thick, ->, >=stealth] (Center) -- +(0.1,0.) node[anchor=south ,outer sep = 0pt, inner sep = 2 pt] (nodeex) {$\bm{e}_r$};

% e field vector
\draw[thick, ->, >=stealth] (\RA,\ycenter) -- +(0.12,0.) node[anchor=west, outer sep = 0pt, inner sep = 0.2em] (nodee) {$\bar{\bm{e}}$};

% labels
\node[] at ({0.75*\Rzero},0.45) {$\mathcal{B}^-$};
\node[] at ({0.9*\RE},0.45) {$\mathcal{B}^+$};
\node[] at ({0.6*\Rzero*cos(\anglep)+0.04}, {\ycenter + 0.6*\Rzero*sin(\anglep)-0.04}) {$R_0$};
\node[] at ({\Rzero*cos(\anglem-5)}, {\ycenter + \Rzero*sin(\anglem-4)}) {$\delta$};
\draw ({(\Rzero + 0.05)*cos(\anglep-25)},{\ycenter + (\Rzero + 0.05)*sin(\anglep-25)}) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.12,0.06) node[anchor=west] (nodeSp) {$\mathcal{S}^+$};
\draw ({(\Rzero - 0.05)*cos(\anglep-10)},{\ycenter + (\Rzero - 0.05)*sin(\anglep-10)}) .. controls +(0.1,0) and +(-0.1,-0.) .. ++(0.2,0.1) node[anchor=west] (nodeSp) {$\mathcal{S}^-$};

\end{tikzpicture}

==> electrostatics-article/Figures/Analytical/flat_ana_setup.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.625\textwidth]

% reference points
\coordinate (Smbottom) at (0.45,0);
\coordinate (Spbottom) at (0.55,0);
\coordinate (S0bottom) at (0.5,0.15);
\coordinate (leftBCbottom) at (0,0);
\coordinate (rightBCbottom) at (1,0);

% axis arrows
\draw[<->,semithick] (Smbottom) -- (Spbottom);
\draw[<-,semithick] (leftBCbottom) -- (Smbottom);
\draw[->,semithick] (Spbottom) -- (rightBCbottom);

% left boundary
\draw[dashed,semithick] (leftBCbottom) -- +(0,1);

% e_x vector
\draw[thick, ->, >=stealth] (0.5,0.5) -- +(0.15,0.) node[anchor=north,outer sep = 3pt] (nodeex) {$\bm{e}_x$};

% e-field vector
\draw[thick, ->, >=stealth] (0.,0.5) -- +(0.15,0.) node[anchor=north,outer sep = 3pt] (nodee) {$\bar{\bm{e}}$};

% membrane 
\draw[thick] (Smbottom) -- +(0,1);
\draw[thick] (Spbottom) -- +(0,1);
\draw[fill=gray,fill opacity=.3,draw=none] (Smbottom) -- +(0,1) -- +(0.1,1) -- (Spbottom) -- (Smbottom);

% mid-surface
\draw[smooth, thick, dashed, dash pattern = on 2pt off 2pt] (S0bottom) -- (0.5,1);

% labels
\node[] at (0.3,0.6) {$\mathcal{B}^-$};
\node[] at (0.225,0.07) {$L^-$};
\node[] at (0.85,0.6) {$\mathcal{B}^+$};
\node[] at (0.775,0.07) {$L^+$};
\node[] at (0.5,0.07) {$\delta$};
\draw (0.45,0.9) .. controls +(-0.07,0) and +(0.07,-0.) .. ++(-0.12,0.06) node[anchor=east] (nodeSm) {$\mathcal{S}^-$}; 
\draw (0.55,0.82) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.12,0.06) node[anchor=west] (nodeSp) {$\mathcal{S}^+$}; 

\end{tikzpicture}

==> electrostatics-article/Figures/MeshingComp/meshing_nothickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.8\textwidth]

% adjust bounding box since some control points might be outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);

\coordinate (Sm1left) at (0,0.33);
\coordinate (Sm1right) at (1,0.43);
\coordinate (Sm2left) at (0,0.16);
\coordinate (Sm2right) at (1,0.26);
\coordinate (Sp1left) at (0,0.59);
\coordinate (Sp1right) at (1,0.69);
\coordinate (Sp2left) at (0,0.74);
\coordinate (Sp2right) at (1,0.84);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% mesh points
\coordinate (mesh1) at (0.1, 0.42);
\coordinate (mesh2) at (0.25, 0.42);
\coordinate (mesh3) at (0.48, 0.49);
\coordinate (mesh4) at (0.7, 0.57);
\coordinate (mesh5) at (0.95, 0.565);
\newcommand\lowb{0.09}
\newcommand\upb{0.91}

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);

\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.32,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.55,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.74,\lowb);
\draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (1,\lowb);

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg1}
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh1) -- (0.05,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh2) -- (0.26,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh3) -- (0.44,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh4) -- (0.65,\upb);
    \draw[thick, dashed, dash pattern= on \OnP off \OffP] (mesh5) -- (0.99,\upb);
\end{pgfonlayer}


% labels
\node[] at (0.32,0.49) {$\mathcal{S}_0$};

\end{tikzpicture}

==> electrostatics-article/Figures/MeshingComp/meshing_thickness.tikz <==
\begin{tikzpicture}[font=\normalfont, x=\textwidth, y=0.65\textwidth]

% adjust bounding box since some control points are outside the [0,1]
\useasboundingbox (0,0) rectangle (1,1);

% offsets
\newcommand\CPix{0.4}
\newcommand\CPiy{-0.15}
\newcommand\CPiix{-0.4}
\newcommand\CPiiy{0.15}
\newcommand\SNcenter{0.5}

% reference points
\coordinate (S0left) at (0,0.45);
\coordinate (S0right) at (1,0.55);
\coordinate (Spleft) at (0,0.54);
\coordinate (Spright) at (1,0.64);
\coordinate (Smleft) at (0,0.36);
\coordinate (Smright) at (1,0.46);

\coordinate (Sm1left) at (0,0.24);
\coordinate (Sm1right) at (1,0.34);
\coordinate (Sm2left) at (0,0.07);
\coordinate (Sm2right) at (1,0.17);
\coordinate (Sp1left) at (0,0.68);
\coordinate (Sp1right) at (1,0.78);
\coordinate (Sp2left) at (0,0.83);
\coordinate (Sp2right) at (1,0.93);

% mesh dash pattern
\newcommand\OnP{4pt}
\newcommand\OffP{3pt}

% top, bottom and mid-surface
\draw[smooth, thick] (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright);
\draw[smooth, thick] (Smleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Smright);
\draw[smooth, very thick, dashed, dash pattern = on 2pt off 2pt] (S0left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (S0right);

% membrane
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
% add white membrane below to hide mesh lines below
\begin{pgfonlayer}{bg1}
\begin{scope}
    \draw[smooth, fill=white,draw=none]  (Spleft) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Spright) .. controls (S0right) .. (Smright) .. controls +(\CPiix, \CPiiy) and +(\CPix,\CPiy) .. (Smleft) ;
\end{scope}
\end{pgfonlayer}

% mesh below
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sm2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sm2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.1, 0.5) -- +(-0.05,-0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.25, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed, dash phase=3pt, dash pattern= on \OnP off \OffP] (0.48, 0.5) -- +(0.07,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(0.04,-0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.95, 0.5) -- +(-0.05,-0.5);
\end{pgfonlayer}

% mesh above
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp1left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp1right);
%
\draw[smooth, thick, dashed, dash pattern= on \OnP off \OffP] (Sp2left) .. controls +(\CPix, \CPiy) and +(\CPiix, \CPiiy) .. (Sp2right);
\begin{pgfonlayer}{bg0}
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.05, 0.5) -- +(0.05,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.3, 0.5) -- +(-0.03,0.5);
    %
    \draw[thick, dashed,dash phase=4pt, dash pattern= on \OnP off \OffP] (0.49, 0.5) -- +(-0.04,0.5);
    %
    \draw[thick, dashed,dash phase=1pt, dash pattern= on \OnP off \OffP] (0.7, 0.5) -- +(-0.05,0.5);
    %
    \draw[thick, dashed,dash phase=0pt, dash pattern= on \OnP off \OffP] (0.85, 0.5) -- +(0.04,0.5);
\end{pgfonlayer}


% labels
\node[] at (0.18,0.58) {$\mathcal{S}^+$};
\node[] at (0.2,0.27) {$\mathcal{S}^-$};
\draw (0.31,0.43) .. controls +(0.0,0.05) and +(-0.05,0) .. ++(0.06,0.19) node[anchor=west, outer sep  = 0, inner sep =0.2em] (nodeSp) {$\mathcal{S}_0$}; 

\end{tikzpicture}

==> electrostatics-article/Figures/NumericalSetup_Figures/charge_schematic.tikz <==
\begin{tikzpicture}[font=\normalfont, x=0.95\linewidth, y=0.80\linewidth]
% if you change y here, also change in height of axis

% definitions
\newcommand{\xstart}{0.1}
\newcommand{\ystart}{0.1}
\newcommand{\Cstartx}{0.1}
\newcommand{\Cendx}{0.9}
\newcommand{\Cstarty}{0.15}
\newcommand{\Cendy}{0.75}
\newcommand{\LC}{0.4}
\newcommand{\Ls}{0.1}

% reference points
\coordinate(CScenter) at (\xstart,\ystart);
\coordinate(CSxend) at (1,\ystart);
\coordinate(CSyend) at (\xstart,1);


% charge curve
\begin{axis}[
    axis lines = left,
    xlabel = \(s\),
    ylabel = {\(\sigma^\pm\)},
    y label style={at={(-0.1,0.5)}},
    xticklabels={,,},
    yticklabels={$\sigma_0^\pm$, $\sigma_0^\pm + \Delta \sigma^\pm$},
    ytick={\Cstarty,\Cendy},
    xtick style={draw=none},
    ymin=0, 
    ymax = 1,
    xmin = 0,
    xmax = 1,
    at={(\xstart,\ystart)},
    width = {(1-\xstart)*\linewidth},
    height = {(0.80-\ystart)*\linewidth},
    line width = 0.4pt
]
\addplot[line width = 0.8pt, domain=\Cstartx:\Cendx,samples = 100]{ \Cstarty + 0.5*(\Cendy-\Cstarty)*(1 +  (ln(cosh( (\LC + 2*(\x - (\Cstartx + \Cendx)/2))/\Ls )) - ln(cosh( (\LC - 2*(\x - (\Cstartx + \Cendx)/2))/\Ls )) )/( ln(cosh( 5*\LC/\Ls )) - ln(cosh( 3*\LC/\Ls )) ) )};

% aid lines horizontal, charge densities
\draw[dashed,thin,dash pattern = on 2pt off 1pt] (\Cstartx,\Cstarty) -- (0,\Cstarty);
\draw[dashed,thin,dash pattern = on 2pt off 1pt] (\Cendx,\Cendy) -- (0,\Cendy);

% aid lines vertical, Ls left
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {-\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.05}) -- ( {-\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.15});
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {-\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.05}) -- ( {-\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.15});

% aid lines vertical, Ls right
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy-0.15}) -- ( {\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.1});
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy-0.15}) -- ( {\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.1});

% aid lines vertical, L
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {-\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.1}) -- ( {-\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.1});
\draw[dashed,thin,dash pattern = on 2pt off 1pt] ( {\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.1}) -- ( {\LC/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.05});

% Ls arrow left
\draw[<->] ( {-\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.15}) -- ( {-\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.15});
\node[] (Lslnode) at ( {-\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty+0.23}) {$L_\mathrm{s}$};

% Ls arrow right
\draw[<->] ( {\LC/2 - \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.1}) -- ( {\LC/2 + \Ls/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.1});
\node[] (Lsrnode) at ( {\LC/2 + (\Cstartx + \Cendx)/2}, {\Cendy+0.18}) {$L_\mathrm{s}$};

% L arrow
\draw[<->] ( {-\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.1}) -- ( {\LC/2 + (\Cstartx + \Cendx)/2}, {\Cstarty-0.1});
\node[] (Lnode) at ( {(\Cstartx + \Cendx)/2}, {\Cstarty-0.03}) {$L$};


\end{axis}
% \addplot[domain=-0.5,0.5] plot ({(\Cstartx + \Cendx)/2 + \x}, {\Cstarty + 0.5*(\Cendy-\Cstarty)*(1 +  (ln(cosh( (\LC + 2*\x)/\Ls )) - ln(cosh( (\LC - 2*\x)/\Ls )) )/( ln(cosh( 5*\LC/\Ls )) - ln(cosh( 3*\LC/\Ls )) ) ) });

%   (ln{cosh{ (\LC + 2*\x)/\Ls }} - ln{cosh{ (\LC - 2*\x)/\Ls }})/( ln{cosh{ 5*\LC/\Ls }} - ln{cosh{ 3*\LC/\Ls }} )

% % coordinate system
% \node(CScenter) at (0.33,0)  {};
% \draw[semithick,->] (CScenter.center) -- +(0,0.6) coordinate (ez);
% \draw[semithick,->] (CScenter.center) -- +(2/3,0) coordinate (ey);
% \draw[semithick,->] (CScenter.center) -- +(-.5/3,-.5/3) coordinate (ex);

% \coordinate (A) at (0.1,0.2); 
% \coordinate (B) at (0.7,0.2); 
% \coordinate (C) at (1.1,0.4); 
% \coordinate (D) at (0.5,0.4); 

% % patch
% \begin{scope}
% \draw[smooth, fill=gray,fill opacity=.3] (0.2,0.15) coordinate (BL) .. controls +(0.05,0.1) and +(-0.05,-0.06) ..  +(0.3,0.3) .. controls +(0.3,0.05) and +(-0.3,-0.03) .. +(1,0.3)  .. controls +(-0.15,-0.1) and +(0.2,0.15) .. +(0.7,0)  .. controls +(-0.3,0.1) and +(0.33,-0.033) .. (BL) ;
% \end{scope}

% % coordinate lines
% \draw[dotted, semithick] (0.28,0.25) .. controls +(0.1,-0.05) and +(-0.1,-0.05) .. (0.7,0.3) coordinate (midcross) .. controls +(0.1,0.05) and +(-0.1,0) .. (1.09,0.35);
% \draw[dotted, semithick] (0.6,0.18) .. controls +(0.1,0.08) and +(-0.01,-0.03) .. (0.7,0.3) .. controls +(0.01,0.03) and +(0.05,-0.05) .. (0.65,0.47);  

% % % a_1
% % \draw[->,>=stealth] (1.7,1) -- +(0.25,0.25);
% % % a_2
% % \draw[->,>=stealth] (1.7,1) -- +(-0.2,0.4);

% % % x-vector
%  \draw[->,>=stealth, dashed, thick,shorten <=3] (0.5396,0.17) -- (0.7,0.3);
%  \draw[thick] (CScenter.center) -- (0.5396,0.17);

% % % labels
% \node[] at (1,0.4) {$\mathcal{S}_0$};
% \node[] at (0.41,0.28) {$\zeta^1$};
% \node[] at (0.63,0.41) {$\zeta^2$};
% % \node[] at (1.7,1.4) {$\bm{a}_1$};
% % \node[] at (2.15,1.2) {$\bm{a}_2$};
% \node[position=15pt:0pt from ex.east] (nodeex) {$\bm{e}_x$};
% \node[position=0pt:-10pt from ey] (nodeey) {$\bm{e}_y$};
% \node[position=-10pt:0pt from ez] (nodeez) {$\bm{e}_z$};
% \node[] at (0.48,0.06) {$\bm{x}_0$};


\end{tikzpicture}

==> electrostatics-article/Figures/S0_parametrization.tex <==
\begin{tikzpicture}[font=\normalfont, x=0.4\textwidth, y=0.4\textwidth]
% coordinate system
\node(CScenter) at (0.33,0)  {};
\draw[semithick,->] (CScenter.center) -- +(0,0.6) coordinate (ez);
\draw[semithick,->] (CScenter.center) -- +(2/3,0) coordinate (ey);
\draw[semithick,->] (CScenter.center) -- +(-.5/3,-.5/3) coordinate (ex);

\coordinate (A) at (0.1,0.2); 
\coordinate (B) at (0.7,0.2); 
\coordinate (C) at (1.1,0.4); 
\coordinate (D) at (0.5,0.4); 

% patch
\begin{scope}
\draw[smooth, fill=gray,fill opacity=.3] (0.2,0.15) coordinate (BL) .. controls +(0.05,0.1) and +(-0.05,-0.06) ..  +(0.3,0.3) .. controls +(0.3,0.05) and +(-0.3,-0.03) .. +(1,0.3)  .. controls +(-0.15,-0.1) and +(0.2,0.15) .. +(0.7,0)  .. controls +(-0.3,0.1) and +(0.33,-0.033) .. (BL) ;
\end{scope}

% coordinate lines
\draw[dotted, semithick] (0.28,0.25) .. controls +(0.1,-0.05) and +(-0.1,-0.05) .. (0.7,0.3) coordinate (midcross) .. controls +(0.1,0.05) and +(-0.1,0) .. (1.09,0.35);
\draw[dotted, semithick] (0.6,0.18) .. controls +(0.1,0.08) and +(-0.01,-0.03) .. (0.7,0.3) .. controls +(0.01,0.03) and +(0.05,-0.05) .. (0.65,0.47);  

% % a_1
% \draw[->,>=stealth] (1.7,1) -- +(0.25,0.25);
% % a_2
% \draw[->,>=stealth] (1.7,1) -- +(-0.2,0.4);

% % x-vector
 \draw[->,>=stealth, dashed, thick,shorten <=3] (0.5396,0.17) -- (0.7,0.3);
 \draw[thick] (CScenter.center) -- (0.5396,0.17);

% % labels
\node[] at (1,0.4) {$\mathcal{S}_0$};
\node[] at (0.41,0.28) {$\zeta^1$};
\node[] at (0.63,0.41) {$\zeta^2$};
% \node[] at (1.7,1.4) {$\bm{a}_1$};
% \node[] at (2.15,1.2) {$\bm{a}_2$};
\node[position=15pt:0pt from ex.east] (nodeex) {$\bm{e}_x$};
\node[position=0pt:-10pt from ey] (nodeey) {$\bm{e}_y$};
\node[position=-10pt:0pt from ez] (nodeez) {$\bm{e}_z$};
\node[] at (0.48,0.06) {$\bm{x}_0$};


\end{tikzpicture}

==> electrostatics-article/Figures/Tk_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0, 0, 0.901}%
\definecolor{mycolor2}{rgb}{0.901, 0.364, 0.090}%
\definecolor{mycolor3}{rgb}{0.160, 0.6, 0.031}%
%
%
\begin{tikzpicture}[font=\normalfont]
%
\begin{axis}[%
width=0.35\textwidth,
height=0.2765\textwidth,
at={(0.in,0.4in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\theta$},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:-0.3,0.9)},anchor=north},
clip       = false,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	1\\
-0.95959595959596	1\\
-0.939393939393939	1\\
-0.919191919191919	1\\
-0.898989898989899	1\\
-0.878787878787879	1\\
-0.858585858585859	1\\
-0.838383838383838	1\\
-0.818181818181818	1\\
-0.797979797979798	1\\
-0.777777777777778	1\\
-0.757575757575758	1\\
-0.737373737373737	1\\
-0.717171717171717	1\\
-0.696969696969697	1\\
-0.676767676767677	1\\
-0.656565656565657	1\\
-0.636363636363636	1\\
-0.616161616161616	1\\
-0.595959595959596	1\\
-0.575757575757576	1\\
-0.555555555555556	1\\
-0.535353535353535	1\\
-0.515151515151515	1\\
-0.494949494949495	1\\
-0.474747474747475	1\\
-0.454545454545455	1\\
-0.434343434343434	1\\
-0.414141414141414	1\\
-0.393939393939394	1\\
-0.373737373737374	1\\
-0.353535353535353	1\\
-0.333333333333333	1\\
-0.313131313131313	1\\
-0.292929292929293	1\\
-0.272727272727273	1\\
-0.252525252525252	1\\
-0.232323232323232	1\\
-0.212121212121212	1\\
-0.191919191919192	1\\
-0.171717171717172	1\\
-0.151515151515151	1\\
-0.131313131313131	1\\
-0.111111111111111	1\\
-0.0909090909090909	1\\
-0.0707070707070707	1\\
-0.0505050505050505	1\\
-0.0303030303030303	1\\
-0.0101010101010101	1\\
0.0101010101010102	1\\
0.0303030303030303	1\\
0.0505050505050506	1\\
0.0707070707070707	1\\
0.0909090909090908	1\\
0.111111111111111	1\\
0.131313131313131	1\\
0.151515151515152	1\\
0.171717171717172	1\\
0.191919191919192	1\\
0.212121212121212	1\\
0.232323232323232	1\\
0.252525252525253	1\\
0.272727272727273	1\\
0.292929292929293	1\\
0.313131313131313	1\\
0.333333333333333	1\\
0.353535353535354	1\\
0.373737373737374	1\\
0.393939393939394	1\\
0.414141414141414	1\\
0.434343434343434	1\\
0.454545454545455	1\\
0.474747474747475	1\\
0.494949494949495	1\\
0.515151515151515	1\\
0.535353535353535	1\\
0.555555555555556	1\\
0.575757575757576	1\\
0.595959595959596	1\\
0.616161616161616	1\\
0.636363636363636	1\\
0.656565656565657	1\\
0.676767676767677	1\\
0.696969696969697	1\\
0.717171717171717	1\\
0.737373737373737	1\\
0.757575757575758	1\\
0.777777777777778	1\\
0.797979797979798	1\\
0.818181818181818	1\\
0.838383838383838	1\\
0.858585858585859	1\\
0.878787878787879	1\\
0.898989898989899	1\\
0.919191919191919	1\\
0.939393939393939	1\\
0.95959595959596	1\\
0.97979797979798	1\\
1	1\\
};
\addlegendentry{$\ChebTR{0}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	-1\\
-0.97979797979798	-0.97979797979798\\
-0.95959595959596	-0.95959595959596\\
-0.939393939393939	-0.939393939393939\\
-0.919191919191919	-0.919191919191919\\
-0.898989898989899	-0.898989898989899\\
-0.878787878787879	-0.878787878787879\\
-0.858585858585859	-0.858585858585859\\
-0.838383838383838	-0.838383838383838\\
-0.818181818181818	-0.818181818181818\\
-0.797979797979798	-0.797979797979798\\
-0.777777777777778	-0.777777777777778\\
-0.757575757575758	-0.757575757575758\\
-0.737373737373737	-0.737373737373737\\
-0.717171717171717	-0.717171717171717\\
-0.696969696969697	-0.696969696969697\\
-0.676767676767677	-0.676767676767677\\
-0.656565656565657	-0.656565656565657\\
-0.636363636363636	-0.636363636363636\\
-0.616161616161616	-0.616161616161616\\
-0.595959595959596	-0.595959595959596\\
-0.575757575757576	-0.575757575757576\\
-0.555555555555556	-0.555555555555556\\
-0.535353535353535	-0.535353535353535\\
-0.515151515151515	-0.515151515151515\\
-0.494949494949495	-0.494949494949495\\
-0.474747474747475	-0.474747474747475\\
-0.454545454545455	-0.454545454545455\\
-0.434343434343434	-0.434343434343434\\
-0.414141414141414	-0.414141414141414\\
-0.393939393939394	-0.393939393939394\\
-0.373737373737374	-0.373737373737374\\
-0.353535353535353	-0.353535353535353\\
-0.333333333333333	-0.333333333333333\\
-0.313131313131313	-0.313131313131313\\
-0.292929292929293	-0.292929292929293\\
-0.272727272727273	-0.272727272727273\\
-0.252525252525252	-0.252525252525252\\
-0.232323232323232	-0.232323232323232\\
-0.212121212121212	-0.212121212121212\\
-0.191919191919192	-0.191919191919192\\
-0.171717171717172	-0.171717171717172\\
-0.151515151515151	-0.151515151515151\\
-0.131313131313131	-0.131313131313131\\
-0.111111111111111	-0.111111111111111\\
-0.0909090909090909	-0.0909090909090909\\
-0.0707070707070707	-0.0707070707070707\\
-0.0505050505050505	-0.0505050505050505\\
-0.0303030303030303	-0.0303030303030303\\
-0.0101010101010101	-0.0101010101010101\\
0.0101010101010102	0.0101010101010102\\
0.0303030303030303	0.0303030303030303\\
0.0505050505050506	0.0505050505050506\\
0.0707070707070707	0.0707070707070707\\
0.0909090909090908	0.0909090909090908\\
0.111111111111111	0.111111111111111\\
0.131313131313131	0.131313131313131\\
0.151515151515152	0.151515151515152\\
0.171717171717172	0.171717171717172\\
0.191919191919192	0.191919191919192\\
0.212121212121212	0.212121212121212\\
0.232323232323232	0.232323232323232\\
0.252525252525253	0.252525252525253\\
0.272727272727273	0.272727272727273\\
0.292929292929293	0.292929292929293\\
0.313131313131313	0.313131313131313\\
0.333333333333333	0.333333333333333\\
0.353535353535354	0.353535353535354\\
0.373737373737374	0.373737373737374\\
0.393939393939394	0.393939393939394\\
0.414141414141414	0.414141414141414\\
0.434343434343434	0.434343434343434\\
0.454545454545455	0.454545454545455\\
0.474747474747475	0.474747474747475\\
0.494949494949495	0.494949494949495\\
0.515151515151515	0.515151515151515\\
0.535353535353535	0.535353535353535\\
0.555555555555556	0.555555555555556\\
0.575757575757576	0.575757575757576\\
0.595959595959596	0.595959595959596\\
0.616161616161616	0.616161616161616\\
0.636363636363636	0.636363636363636\\
0.656565656565657	0.656565656565657\\
0.676767676767677	0.676767676767677\\
0.696969696969697	0.696969696969697\\
0.717171717171717	0.717171717171717\\
0.737373737373737	0.737373737373737\\
0.757575757575758	0.757575757575758\\
0.777777777777778	0.777777777777778\\
0.797979797979798	0.797979797979798\\
0.818181818181818	0.818181818181818\\
0.838383838383838	0.838383838383838\\
0.858585858585859	0.858585858585859\\
0.878787878787879	0.878787878787879\\
0.898989898989899	0.898989898989899\\
0.919191919191919	0.919191919191919\\
0.939393939393939	0.939393939393939\\
0.95959595959596	0.95959595959596\\
0.97979797979798	0.97979797979798\\
1	1\\
};%
\addlegendentry{$\ChebTR{1}$}
%
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
-0.97979797979798	0.920008162432405\\
-0.95959595959596	0.841648811345781\\
-0.939393939393939	0.764921946740129\\
-0.919191919191919	0.689827568615448\\
-0.898989898989899	0.616365676971738\\
-0.878787878787879	0.544536271808999\\
-0.858585858585859	0.474339353127232\\
-0.838383838383838	0.405774920926436\\
-0.818181818181818	0.338842975206611\\
-0.797979797979798	0.273543515967758\\
-0.777777777777778	0.209876543209877\\
-0.757575757575758	0.147842056932966\\
-0.737373737373737	0.0874400571370268\\
-0.717171717171717	0.0286705438220589\\
-0.696969696969697	-0.0284664830119374\\
-0.676767676767677	-0.083971023364963\\
-0.656565656565657	-0.137843077237017\\
-0.636363636363636	-0.190082644628099\\
-0.616161616161616	-0.24068972553821\\
-0.595959595959596	-0.28966431996735\\
-0.575757575757576	-0.337006427915519\\
-0.555555555555556	-0.382716049382716\\
-0.535353535353535	-0.426793184368942\\
-0.515151515151515	-0.469237832874197\\
-0.494949494949495	-0.51004999489848\\
-0.474747474747475	-0.549229670441792\\
-0.454545454545455	-0.586776859504132\\
-0.434343434343434	-0.622691562085501\\
-0.414141414141414	-0.656973778185899\\
-0.393939393939394	-0.689623507805326\\
-0.373737373737374	-0.720640750943781\\
-0.353535353535353	-0.750025507601265\\
-0.333333333333333	-0.777777777777778\\
-0.313131313131313	-0.803897561473319\\
-0.292929292929293	-0.828384858687889\\
-0.272727272727273	-0.851239669421488\\
-0.252525252525252	-0.872461993674115\\
-0.232323232323232	-0.892051831445771\\
-0.212121212121212	-0.910009182736455\\
-0.191919191919192	-0.926334047546169\\
-0.171717171717172	-0.941026425874911\\
-0.151515151515151	-0.954086317722681\\
-0.131313131313131	-0.965513723089481\\
-0.111111111111111	-0.975308641975309\\
-0.0909090909090909	-0.983471074380165\\
-0.0707070707070707	-0.990001020304051\\
-0.0505050505050505	-0.994898479746965\\
-0.0303030303030303	-0.998163452708907\\
-0.0101010101010101	-0.999795939189879\\
0.0101010101010102	-0.999795939189879\\
0.0303030303030303	-0.998163452708907\\
0.0505050505050506	-0.994898479746965\\
0.0707070707070707	-0.990001020304051\\
0.0909090909090908	-0.983471074380165\\
0.111111111111111	-0.975308641975309\\
0.131313131313131	-0.965513723089481\\
0.151515151515152	-0.954086317722681\\
0.171717171717172	-0.941026425874911\\
0.191919191919192	-0.926334047546169\\
0.212121212121212	-0.910009182736455\\
0.232323232323232	-0.892051831445771\\
0.252525252525253	-0.872461993674115\\
0.272727272727273	-0.851239669421488\\
0.292929292929293	-0.828384858687889\\
0.313131313131313	-0.803897561473319\\
0.333333333333333	-0.777777777777778\\
0.353535353535354	-0.750025507601265\\
0.373737373737374	-0.720640750943781\\
0.393939393939394	-0.689623507805326\\
0.414141414141414	-0.656973778185899\\
0.434343434343434	-0.622691562085502\\
0.454545454545455	-0.586776859504132\\
0.474747474747475	-0.549229670441792\\
0.494949494949495	-0.51004999489848\\
0.515151515151515	-0.469237832874197\\
0.535353535353535	-0.426793184368942\\
0.555555555555556	-0.382716049382716\\
0.575757575757576	-0.337006427915519\\
0.595959595959596	-0.28966431996735\\
0.616161616161616	-0.24068972553821\\
0.636363636363636	-0.190082644628099\\
0.656565656565657	-0.137843077237017\\
0.676767676767677	-0.083971023364963\\
0.696969696969697	-0.0284664830119374\\
0.717171717171717	0.0286705438220589\\
0.737373737373737	0.0874400571370271\\
0.757575757575758	0.147842056932966\\
0.777777777777778	0.209876543209876\\
0.797979797979798	0.273543515967758\\
0.818181818181818	0.338842975206611\\
0.838383838383838	0.405774920926436\\
0.858585858585859	0.474339353127232\\
0.878787878787879	0.544536271808999\\
0.898989898989899	0.616365676971738\\
0.919191919191919	0.689827568615447\\
0.939393939393939	0.764921946740129\\
0.95959595959596	0.841648811345781\\
0.97979797979798	0.920008162432405\\
1	1\\
};
\addlegendentry{$\ChebTR{2}$}
%
\end{axis}%
\end{tikzpicture}%

==> electrostatics-article/Figures/thin_shell_setup.tex <==
\tikzset{>=latex}
%\begin{scaletikzpicturetowidth}{0.5\textwidth}
\begin{tikzpicture}[font=\normalfont, x=0.47\textwidth, y=0.47\textwidth]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}


\def \h{0.07}

\begin{pgfonlayer}{background}
\coordinate (A) at (0,0.1); 
\coordinate (B) at (0.6,0.1); 
\coordinate (C) at (1,0.3); 
\coordinate (D) at (0.4,0.3); 
\coordinate (topcenter) at (0.55, 0.28);
\coordinate (bottomcenter) at (0.55, 0.109);
\coordinate (nustart) at (0.96, 0.3);

\draw[semithick] 
      (A) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (B)
      (B) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (C)
      %(C) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (D) % remove this line?
      %(D) -- (A)
      (A) -- ++(0,\h) coordinate (E)
      (B) -- ++(0,\h) coordinate (F)
      (C) -- ++(0,\h) coordinate (G)
      (D) -- ++(0,\h) coordinate (H);
      
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\filldraw[fill=white, semithick] 
      (E) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (F) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (G) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (H) .. controls +(-0.15, -0.1) and +(0.15, 0.1) .. (E);
      
      
\node [position=-7pt:7pt from A] (hnode) {$\delta$};
\node [position=-45pt:-5pt from topcenter] (ltop) {};
\node [position=20pt:16.5pt from B] (rbot) {};
\node [position=32pt:16pt from rbot] (rmid) {};
\node [position=42pt:2pt from A] (fmid) {};

% labels
\draw[] (ltop) .. controls +(-0.1,0) and +(0.1,-0.) .. ++(-0.2,0.08) node[anchor=east] (nodeSp) {$\mathcal{S}^+$};
\draw (rbot) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeSm) {$\mathcal{S}^-$}; 
\draw (rmid) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeS0) {$\mathcal{S}_0$}; 
\draw (fmid) .. controls +(-0.04,0) and +(0.04,0) .. +(-0.1, -0.1) node[anchor=east] (nodeSpar) {$\mathcal{S}_{||}$}; 
\node[position=90pt:32pt from A] (nodeM) {$\mathcal{M}$};
\node[position=-70pt:35pt from C] (nodeBp) {$\mathcal{B}^+$};
\node[position=-50pt:-20pt from B] (nodeBm) {$\mathcal{B}^-$};

% normal vectors
\draw[-{Stealth}, thick] (topcenter) -- ++(-0.01, 0.15);
\node [position=10pt:10pt from topcenter] (nplabel) {$\bar{\bm{n}}^+$};  
\draw[-{Stealth}, thick] (bottomcenter) -- ++(0.003, -0.08);
\node [position=15pt:-10pt from bottomcenter] (nmlabel) {$\bar{\bm{n}}^-$};  

% binormal
\draw[-{Stealth}, thick] (nustart) -- ++(0.15, 0.);
\node [position=30pt:10pt from nustart] (nulabel) {$\bm{\nu}$};  

\draw[dashed] 
    ($(A)+(0.,\h/2)$) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. ($(B)+(0,\h/2)$)
    ($(B)+(0.,\h/2)$) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. ($(C)+(0.,\h/2)$);
\end{pgfonlayer}



\end{tikzpicture}
%\end{scaletikzpicturetowidth}
